Termination Analysis of General Logic Programs for Moded Queries: A Dynamic Approach

The termination problem of a logic program can be addressed in either a static or a dynamic way. A static approach performs termination analysis at compile time, while a dynamic approach characterizes and tests termination of a logic program by applying a loop checking technique. In this paper, we present a novel dynamic approach to termination analysis for general logic programs with moded queries. We address several interesting questions, including how to formulate an SLDNF-derivation for a moded query, how to characterize an infinite SLDNF-derivation with a moded query, and how to apply a loop checking mechanism to cut infinite SLDNF-derivations for the purpose of termination analysis. The proposed approach is very powerful and useful. It can be used (1) to test if a logic program terminates for a given concrete or moded query, (2) to test if a logic program terminates for all concrete or moded queries, and (3) to find all (most general) concrete/moded queries that are most likely terminating (or non-terminating).

==> fig-eg3.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4350,3555)(1276,-3361)
\put(5626,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(1801,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}
\put(1726,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/s(X_1),Y_1/V_2,Z_1/V_3\}$}%
}}}
\put(1726,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/s(X_2),Y_2/V_2,Z_2/U_1\}$}%
}}}
\put(5101, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $mult(\underline{I_1}, \underline{I_2}, V_3)$}%
}}}
\put(5101,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $add(\underline{X_4},s(s(\underline{X_4})),Z_4)$ }%
}}}
\put(5176,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}
\put(5176,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}
\put(5551,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{\underline{I_2}/s(X_3),V_3/s(Z_3)\}$}%
}}}
\put(5551,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_5 = \{\underline{X_3}/s(X_4),Z_3/s(Z_4)\}$}%
}}}
\put(5101,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $add(0,\underline{I_2},U_1),add(U_1,\underline{I_2},V_3)$ }%
}}}
\put(5101,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $add(\underline{I_2},\underline{I_2},V_3)$ }%
}}}
\put(5176,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}
\put(5176,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(5551,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{X_2}/0,Y_3/\underline{I_2},U_2/0\}$}%
}}}
\put(5551,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{Y_4/\underline{I_2},U_1/\underline{I_2}\}$}%
}}}
\put(5101,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $mult(\underline{X_1},\underline{I_2},U_1),add(U_1,\underline{I_2},V_3)$ }%
}}}
\put(5101,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $mult(\underline{X_2},\underline{I_2},U_2),add(U_2,\underline{I_2},U_1),add(U_1,\underline{I_2},V_3)$ }%
}}}
\put(5176,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}
\put(5176,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}
\put(5551,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I_1}/s(X_1),Y_1/\underline{I_2},Z_1/V_3\}$}%
}}}
\put(5551,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/s(X_2),Y_2/\underline{I_2},Z_2/U_1\}$}%
}}}
\put(5101,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $add(\underline{X_3},s(\underline{X_3}),Z_3)$ }%
}}}
\put(1276,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $mult(\underline{X_2},V_2,U_2),add(U_2,V_2,U_1),add(U_1,V_2,V_3)$ }%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(1651,-2086){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2611){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1036){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1561){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651, 14){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-511){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476,-2086){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476,-2611){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476,-1036){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476,-1561){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476, 14){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5476,-511){\vector( 0,-1){300}}
}%
\put(1276, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $mult(\underline{I}, V_2, V_3)$}%
}}}
\put(1276,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $add(X_3,s(X_3),Z_3)$ }%
}}}
\put(1276,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $add(X_4,s(s(X_4)),Z_4)$ }%
}}}
\put(1351,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}
\put(1351,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}
\put(1726,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{V_2/s(X_3),V_3/s(Z_3)\}$}%
}}}
\put(1726,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_5 = \{X_3/s(X_4),Z_3/s(Z_4)\}$}%
}}}
\put(1276,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $add(0,V_2,U_1),add(U_1,V_2,V_3)$ }%
}}}
\put(1276,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $add(V_2,V_2,V_3)$ }%
}}}
\put(1351,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}
\put(1351,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(1726,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{X_2}/0,Y_3/V_2,U_2/0\}$}%
}}}
\put(1726,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{Y_4/V_2,U_1/V_2\}$}%
}}}
\put(1276,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $mult(\underline{X_1},V_2,U_1),add(U_1,V_2,V_3)$ }%
}}}
\end{picture}


==> fig-eg5.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(450,3582)(1276,-3397)
\thicklines
{\color[rgb]{0,0,0}\multiput(1651,-1036)(0.00000,-60.00000){6}{\makebox(6.6667,10.0000){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\put(1726,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}
\put(1726,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}
\put(1726,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{100} = \{Z_1/\underline{X_{100}}\}$}%
}}}
\put(1351,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(1276,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{101}$:  $q$ }%
}}}
\put(1276,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{103}$:  $q$ }%
}}}
\put(1276,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{102}$:  $q$ }%
}}}
\put(1351,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(1726,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/f(X_2),Y_2/s(0)\}$}%
}}}
\put(1726,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/f(X_1),Y_1/0\}$}%
}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(1276,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(\underline{X_2},s(s(0)))$ }%
}}}
\put(1276,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $p(\underline{X_1},s(0))$ }%
}}}
\put(1276,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{100}$:  $p(\underline{X_{100}}, \underbrace{s(s(\ ...\ s}_{100 \ items}(0)\ ...\ )))$ }%
}}}
\put(1276, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(\underline{I}, 0)$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(1651,-1681){\vector( 0,-1){480}}
}%
{\color[rgb]{0,0,0}\put(1651,-2911){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2386){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-511){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651, 14){\vector( 0,-1){300}}
}%
\end{picture}


==> fig-nonstop.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3675,1716)(826,-1006)
\thinlines
{\color[rgb]{0,0,0}\put(2251, 89){\vector( 1, 0){0}}
\multiput(1876, 89)(75.00000,0.00000){5}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(2776, 14){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1351,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3901,-436){\vector( 1, 0){0}}
\multiput(3526,-436)(75.00000,0.00000){5}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4426,-511){\vector( 0,-1){300}}
}%
\put(4351,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}
\put(1426,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{X_1/I\}$}%
}}}
\put(2851,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{X_2/f(I)\}$}%
}}}
\put(4501,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{X_3/f(f(I))\}$}%
}}}
\put(4126,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(3976,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $p(f(f(I)))$}%
}}}
\put(826, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\neg p(f(I))$ }%
}}}
\put(1051,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(901,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(I)$}%
}}}
\put(2476,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(f(I))$}%
}}}
\put(2251,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\neg p(f(f(I)))$ }%
}}}
\end{picture}


==> fig-p2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1512,1557)(2776,-847)
\thinlines
{\color[rgb]{0,0,0}\put(3601,-211){\vector(-2,-3){0}}
\multiput(3751, 14)(-37.50000,-56.25000){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(3301,-436){\vector(-2,-3){150}}
}%
{\color[rgb]{0,0,0}\put(3601,-436){\vector( 2,-3){150}}
}%
{\color[rgb]{0,0,0}\put(4126, 14){\vector( 2,-3){150}}
}%
\put(3601,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(\underline{I})$}%
}}}
\put(4051,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{X/\underline{I}\}$}%
}}}
\put(3676,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2776,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$}%
}}}
\put(3526,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $q$}%
}}}
\put(3226,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $q$}%
}}}
\put(3676,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_2}$}%
}}}
\put(2926,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}
\put(4126,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5:\Box_f$}%
}}}
\put(3601, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\neg q$ }%
}}}
{\color[rgb]{0,0,0}\put(3976,539){\vector( 0,-1){300}}
}%
\end{picture}


==> fig0.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4650,1215)(151,-511)
\thinlines
{\color[rgb]{0,0,0}\put(1501,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3826,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3826,-61){\vector( 0,-1){300}}
}%
\put(3601,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3601,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(3526,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$ }%
}}}
\put(3376, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(a)$ }%
}}}
\put(3376,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(f(a))$ }%
}}}
\put(1126, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\Box_t$ }%
}}}
\put(1051,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(a)$ }%
}}}
\put(1201,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(4801,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$ }%
}}}
\put(2476,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$GT_{\leftarrow p(f(a))}:$}%
}}}
\put(151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$GT_{\leftarrow p(a)}:$}%
}}}
\end{picture}


==> fig1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1200,1446)(2176,-811)
\thinlines
{\color[rgb]{0,0,0}\put(3301,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-61){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2921,-61){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(2921,464){\vector(-2,-1){336}}
}%
\put(3226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$ }%
}}}
\put(2551,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2476,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2176,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\Box_t$ }%
}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$ }%
}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{X_2/f(X_4)\}$}%
}}}
\put(2851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $p(X_4)$ }%
}}}
\put(3001,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{I/f(X_2)\}$}%
}}}
\put(3001,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(2851, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(X_2)$ }%
}}}
\put(2851,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(I)$}%
}}}
\end{picture}


==> fig2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4650,1521)(826,-811)
\put(1126,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(3226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(5326,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}
\put(3376,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{Y/[X_1|Y_1],$}%
}}}
\put(3001,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(3376,464){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{V_1/[X|Y],$}%
}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/\underline{I},Z/[X_1|Z_1]\}$}%
}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/\underline{I},V_3/[X|Z]\}$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(5401,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5401, 14){\vector( 0,-1){300}}
}%
\put(5026, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(Y,V_2,\underline{Z})$ }%
}}}
\put(5026,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(Y_1,V_2,\underline{Z_1})$ }%
}}}
\put(5026,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(V_1, V_2, \underline{I})$}%
}}}
\put(5101,389){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(5101,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(5476,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{Y/[X_1|Y_1],$}%
}}}
\put(5476,464){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{V_1/[X|Y],$}%
}}}
\put(5476,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/V_2,\underline{Z}/[X_1|Z_1]\}$}%
}}}
\put(5476,314){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/V_2,\underline{I}/[X|Z]\}$}%
}}}
\put(3001,389){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
{\color[rgb]{0,0,0}\put(1201,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1201, 14){\vector( 0,-1){300}}
}%
\put(826, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(\underline{Y},V_2,Z)$ }%
}}}
\put(826,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(\underline{Y_1},V_2,Z_1)$ }%
}}}
\put(826,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(\underline{I}, V_2, V_3)$}%
}}}
\put(901,389){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(901,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}
\put(1276,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{Y}/[X_1|Y_1],$}%
}}}
\put(1276,464){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/[X|Y],$}%
}}}
\put(1276,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/V_2,Z/[X_1|Z_1]\}$}%
}}}
\put(1276,314){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/V_2,V_3/[X|Z]\}$}%
}}}
{\color[rgb]{0,0,0}\put(3301,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301, 14){\vector( 0,-1){300}}
}%
\put(2926, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(Y,\underline{I},Z)$ }%
}}}
\put(2926,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(Y_1,\underline{I},Z_1)$ }%
}}}
\put(2926,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(V_1, \underline{I}, V_3)$}%
}}}
\end{picture}

